JokeMeter at SemEval-2020 Task 7: Convolutional humor

This paper describes our system that was designed for Humor evaluation within the SemEval-2020 Task 7. The system is based on convolutional neural network architecture. We investigate the system on the official dataset, and we provide more insight to model itself to see how the learned inner features look.

==> images/batch_size_learning_rate.tex <==
\begin{tikzpicture}[font=\small]
\pgfplotsset{width=\textwidth, height=4.5cm,}

\begin{axis}[
    xlabel={batch size},
    ylabel={RMSE},
    ylabel near ticks,
    legend style={legend columns=-1, nodes={scale=1.0, transform shape}}, 
    enlarge x limits={abs=0.2cm},
    xtick=data]
    
    \addplot coordinates {
       (2, 0.5624171626104076)
       (4, 0.5602771271640967)
       (8, 0.5625403724970804)
       (16, 0.5602480234508137)
       (32, 0.5600255345961422)
       (64, 0.5608856621095183)
    };
    \addlegendentry{1E-4}
    
    \addplot coordinates {
       (2, 0.5540370508050744)
       (4, 0.5507843882910859)
       (8, 0.5544943088226374)
       (16, 0.5510516151082169)
       (32, 0.5507397098080787)
       (64, 0.5505990141685929)
    };
    \addlegendentry{1E-5}
    
    \addplot coordinates {
       (2, 0.5527685045963303)
       (4, 0.5542955082921143)
       (8, 0.5532087339037847)
       (16, 0.5517581548482565)
       (32, 0.5532148174845312)
       (64, 0.5523622821831925)
    };
    \addlegendentry{2E-5}
    
\end{axis}
\end{tikzpicture}

==> images/conv_2048_embeddings_sensitivity.tex <==
\begin{tikzpicture}[font=\small]
\pgfplotsset{width=\textwidth, height=4.5cm,}

\begin{axis}[
    xlabel={embedding size},
    ylabel={RMSE},
    ylabel near ticks,
    legend style={legend columns=-1, nodes={scale=1.0, transform shape}}, 
    enlarge x limits={abs=0.2cm}]
    
    \addplot coordinates {
       (1, 0.5757363671371388)
       (2, 0.5754586966963312)
       (4, 0.5743922378420877)
       (8, 0.570218298698682)
       (16, 0.5618431525214714)
       (32, 0.5563338753483579)
       (64, 0.5551361709432585)
       (128, 0.5529816045374728)
       (256, 0.5526283906301224)
       (512, 0.5510288290948041)
       (1024, 0.551207806461249)
       (2048, 0.5505674648279042)
    };
    
\end{axis}
\end{tikzpicture}

==> images/convolutional_features_sensitivity.tex <==
\begin{tikzpicture}[font=\small]
\pgfplotsset{width=\textwidth, height=4.5cm,}

\begin{axis}[
    xlabel={number of filters per region size},
    ylabel={RMSE},
    ylabel near ticks,
    legend style={legend columns=-1, nodes={scale=1.0, transform shape}}, 
    enlarge x limits={abs=0.2cm}]
    
    \addplot coordinates {
       (1, 0.5725216571115604)
       (2, 0.5671630219737295)
       (4, 0.5625775251607559)
       (8, 0.5599970177983083)
       (16, 0.5586478222292511)
       (32, 0.5573606407764417)
       (64, 0.5571281672211628)
       (128, 0.5562522583577061)
       (256, 0.5554518568372412)
       (512, 0.5527660290080281)
       (1024, 0.5536271019414571)
       (2048, 0.5515763131356543)
    };
    
\end{axis}
\end{tikzpicture}

==> images/embeddings_sensitivity.tex <==
\begin{tikzpicture}[font=\small]
\pgfplotsset{width=\textwidth, height=4.5cm,}

\begin{axis}[
    xlabel={embedding size},
    ylabel={RMSE},
    ylabel near ticks,
    legend style={legend columns=-1, nodes={scale=1.0, transform shape}}, 
    enlarge x limits={abs=0.2cm}]
    
    \addplot coordinates {
       (1, 0.5616621856746101)
       (2, 0.5621261460275376)
       (4, 0.5632435029135926)
       (8, 0.5636987181226335)
       (16, 0.5660412267076357)
       (32, 0.5652657362569217)
       (64, 0.5665980208467153)
       (128, 0.5671569491448157)
    };
    
\end{axis}
\end{tikzpicture}

==> images/histogram_mean_imbalanced.tex <==
\begin{tikzpicture}[font=\small]
\pgfplotsset{width=\textwidth, height=4.0cm,}
\begin{axis}[
    xlabel={mean grade},
    ylabel={samples},
    symbolic x coords={0.0-0.3, 0.3-0.6, 0.6-0.9, 0.9-1.2, 1.2-1.5, 1.5-1.8, 1.8-2.1, 2.1-2.4, 2.4-2.7, 2.7-3.0, 3.0},
    xticklabel style={rotate=90},
    bar width=0.2cm,
    xlabel style={yshift=-0.55cm},
    xtick=data]
    
    \addplot[ybar,fill=black, opacity=0.8] coordinates {
       (0.0-0.3, 1451)
       (0.3-0.6, 1106)
       (0.6-0.9, 2357)
       (0.9-1.2, 1173)
       (1.2-1.5, 1850)
       (1.5-1.8, 650)
       (1.8-2.1, 744)
       (2.1-2.4, 173)
       (2.4-2.7, 133)
       (2.7-3.0, 13)
       (3.0, 2)
    };
    
\end{axis}
\end{tikzpicture}

==> images/imbalancement_per_position.tex <==
\begin{tikzpicture}[font=\small]
\pgfplotsset{width=\textwidth, height=4.5cm,}

\begin{axis}[
    xlabel={grade},
    ylabel={samples},
    ylabel near ticks,
    legend style={legend columns=-1, nodes={scale=1.0, transform shape}}, 
    enlarge x limits={abs=0.2cm},
    xtick=data]
    
    \addplot coordinates {
       (0, 20439)
       (1, 14303)
       (2, 9208)
       (3, 4310)
    };
    \addlegendentry{any}
    
    \addplot coordinates {
        (0, 523)
        (1, 2296)
        (2, 3657)
        (3, 3176)
    };
    \addlegendentry{1.}
    
    \addplot coordinates {
        (0, 1896)
        (1, 3816)
        (2, 3071)
        (3, 869)
    };
    \addlegendentry{2.}
    
    \addplot coordinates {
        (0, 3744)
        (1, 4030)
        (2, 1669)
        (3, 209)
    };
    \addlegendentry{3.}
    
    \addplot coordinates {
        (0, 6082)
        (1, 2875)
        (2, 652)
        (3, 43)
    };
    \addlegendentry{4.}
    
    \addplot coordinates {
        (0, 8194)
        (1, 1286)
        (2, 159)
        (3, 13)
    };
    \addlegendentry{5.}
    
\end{axis}
\end{tikzpicture}
